The Adams spectral sequence for the image-of-$J$ spectrum

We show that if we factor the long exact sequence in cohomology of a cofiber sequence of spectra into short exact sequences, then the $d_2$-differential in the Adams spectral sequence of any one term is related in a precise way to Yoneda composition with the 2-extension given by the complementary terms in the long exact sequence. We use this to give a complete analysis of the Adams spectral sequence for the connective image-of-$J$ spectrum, finishing a calculation that was begun by D. Davis in 1975.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.53,semithick,radius=0.07]

\foreach \n in {0,4,...,36}
{
\def\nn{\n-0};
\node [below] at (\nn,-0.5) {$\n$};
}

\foreach \s in {0,4,...,20}
{
\def\ss{\s-0};
\node [left] at (-0.5,\ss) {$\s$};
}

\draw[very thin,color=lightgray] (0,0) grid [step=4]  (36,20);

\clip (-1.5,-1.5) rectangle (36.4,20.4);

\draw [fill] ( 0.00, 0.00) circle;

\draw [fill] ( 7.00, 0.00) circle;
\draw [->,color=red] ( 7.00-0.05, 0.00+0.10) -- ( 7.00-0.95, 0.00+1.90);

\draw [fill] ( 0.00, 1.00) circle;

\draw [fill] ( 1.00, 1.00) circle;

\draw [fill] ( 3.00, 1.00) circle;

\draw [fill] ( 7.00, 1.00) circle;

\draw [fill] (13.00, 1.00) circle;
\draw [->,color=red] (13.00-0.05, 1.00+0.10) -- (13.00-0.95, 1.00+1.90);

\draw [fill] (16.00, 1.00) circle;
\draw [->,color=red] (16.00-0.05, 1.00+0.10) -- (16.00-0.85, 1.00+1.80);

\draw [fill] ( 0.00, 2.00) circle;

\draw [fill] ( 2.00, 2.00) circle;

\draw [fill] ( 3.00, 2.00) circle;

\draw [fill] ( 6.00, 2.00) circle;

\draw [fill] ( 7.00, 2.00) circle;

\draw [fill] (13.00, 2.00) circle;
\draw [->,color=red] (13.00-0.05, 2.00+0.10) -- (13.00-0.95, 2.00+1.90);

\draw [fill] (15.00, 2.00) circle;
\draw [->,color=red] (15.00-0.05, 2.00+0.10) -- (15.00-0.95, 2.00+1.90);

\draw [fill] (16.00, 2.00) circle;
\draw [->,color=red] (16.00-0.05, 2.00+0.10) -- (16.00-0.85, 2.00+1.80);

\draw [fill] (18.00, 2.00) circle;
\draw [->,color=red] (18.00-0.05, 2.00+0.10) -- (18.00-0.95, 2.00+1.90);

\draw [fill] (19.00, 2.00) circle;
\draw [->,color=red] (19.00-0.05, 2.00+0.10) -- (19.00-0.85, 2.00+1.80);

\draw [fill] (21.00, 2.00) circle;
\draw [->,color=red] (21.00-0.05, 2.00+0.10) -- (21.00-0.95, 2.00+1.90);

\draw [fill] ( 0.00, 3.00) circle;

\draw [fill] ( 3.00, 3.00) circle;

\draw [fill] ( 7.00, 3.00) circle;

\draw [fill] ( 8.00, 3.00) circle;

\draw [fill] (12.00, 3.00) circle;

\draw [fill] (13.00, 3.00) circle;
\draw [->,color=red] (13.00-0.05, 3.00+0.10) -- (13.00-0.95, 3.00+1.90);

\draw [fill] (15.10, 2.90) circle;

\draw [fill] (14.90, 3.10) circle;
\draw [->,color=red] (14.90-0.05, 3.10+0.10) -- (14.90-0.85, 3.10+1.80);

\draw [fill] (16.00, 3.00) circle;
\draw [->,color=red] (16.00-0.05, 3.00+0.10) -- (16.00-0.85, 3.00+1.80);

\draw [fill] (18.00, 3.00) circle;
\draw [->,color=red] (18.00-0.05, 3.00+0.10) -- (18.00-0.95, 3.00+1.90);

\draw [fill] (19.00, 3.00) circle;
\draw [->,color=red] (19.00-0.05, 3.00+0.10) -- (19.00-0.95, 3.00+1.90);

\draw [fill] (21.00, 3.00) circle;
\draw [->,color=red] (21.00-0.05, 3.00+0.10) -- (21.00-0.95, 3.00+1.90);

\draw [fill] (22.00, 3.00) circle;
\draw [->,color=red] (22.00-0.05, 3.00+0.10) -- (22.00-1.05, 3.00+2.00);

\draw [fill] (26.00, 3.00) circle;
\draw [->,color=red] (26.00-0.05, 3.00+0.10) -- (26.00-0.85, 3.00+1.80);

\draw [fill] ( 0.00, 4.00) circle;

\draw [fill] ( 7.00, 4.00) circle;

\draw [fill] ( 9.00, 4.00) circle;

\draw [fill] (12.00, 4.00) circle;

\draw [fill] (13.00, 4.00) circle;
\draw [->,color=red] (13.00-0.05, 4.00+0.10) -- (13.00-0.95, 4.00+1.90);

\draw [fill] (14.00, 4.00) circle;

\draw [fill] (15.10, 3.90) circle;

\draw [fill] (14.90, 4.10) circle;
\draw [->,color=red] (14.90-0.05, 4.10+0.10) -- (14.90-0.85, 4.10+1.80);

\draw [fill] (17.00, 4.00) circle;

\draw [fill] (18.10, 3.90) circle;

\draw [fill] (17.90, 4.10) circle;
\draw [->,color=red] (17.90-0.05, 4.10+0.10) -- (17.90-0.85, 4.10+1.80);

\draw [fill] (20.00, 4.00) circle;

\draw [fill] (21.00, 4.00) circle;
\draw [->,color=red] (21.00-0.05, 4.00+0.10) -- (21.00-0.95, 4.00+1.90);

\draw [fill] (25.00, 4.00) circle;
\draw [->,color=red] (25.00-0.05, 4.00+0.10) -- (25.00-0.85, 4.00+1.80);

\draw [fill] (27.00, 4.00) circle;
\draw [->,color=red] (27.00-0.05, 4.00+0.10) -- (27.00-1.05, 4.00+2.00);

\draw [fill] (28.00, 4.00) circle;
\draw [->,color=red] (28.00-0.05, 4.00+0.10) -- (28.00-0.85, 4.00+1.80);

\draw [fill] (31.00, 4.00) circle;
\draw [->,color=red] (31.00-0.05, 4.00+0.10) -- (31.00-0.85, 4.00+1.80);

\draw [fill] ( 0.00, 5.00) circle;

\draw [fill] ( 9.00, 5.00) circle;

\draw [fill] (11.00, 5.00) circle;

\draw [fill] (12.00, 5.00) circle;

\draw [fill] (13.00, 5.00) circle;
\draw [->,color=red] (13.00-0.05, 5.00+0.10) -- (13.00-0.95, 5.00+1.90);

\draw [fill] (14.00, 5.00) circle;

\draw [fill] (15.10, 4.90) circle;

\draw [fill] (14.90, 5.10) circle;

\draw [fill] (17.00, 5.00) circle;

\draw [fill] (18.00, 5.00) circle;

\draw [fill] (20.00, 5.00) circle;

\draw [fill] (21.10, 4.90) circle;
\draw [->,color=red] (21.10-0.05, 4.90+0.10) -- (21.10-1.05, 4.90+2.00);

\draw [fill] (20.90, 5.10) circle;

\draw [fill] (24.00, 5.00) circle;
\draw [->,color=red] (24.00-0.05, 5.00+0.10) -- (24.00-0.85, 5.00+1.80);

\draw [fill] (25.10, 4.90) circle;

\draw [fill] (24.90, 5.10) circle;
\draw [->,color=red] (24.90-0.05, 5.10+0.10) -- (24.90-0.75, 5.10+1.70);

\draw [fill] (27.00, 5.00) circle;
\draw [->,color=red] (27.00-0.05, 5.00+0.10) -- (27.00-0.85, 5.00+1.80);

\draw [fill] (28.00, 5.00) circle;
\draw [->,color=red] (28.00-0.05, 5.00+0.10) -- (28.00-0.85, 5.00+1.80);

\draw [fill] (30.00, 5.00) circle;
\draw [->,color=red] (30.00-0.05, 5.00+0.10) -- (30.00-0.85, 5.00+1.80);

\draw [fill] (33.10, 4.90) circle;
\draw [->,color=red] (33.10-0.05, 4.90+0.10) -- (33.10-0.95, 4.90+1.90);

\draw [fill] (32.90, 5.10) circle;
\draw [->,color=red] (32.90-0.05, 5.10+0.10) -- (32.90-0.95, 5.10+1.90);

\draw [fill] (36.00, 5.00) circle;
\draw [->,color=red] (36.00-0.05, 5.00+0.10) -- (36.00-0.85, 5.00+1.80);
\draw [->,color=red] (36.00-0.05, 5.00+0.10) -- (36.00-1.05, 5.00+2.00);

\draw [fill] ( 0.00, 6.00) circle;

\draw [fill] (10.00, 6.00) circle;

\draw [fill] (11.00, 6.00) circle;

\draw [fill] (12.00, 6.00) circle;

\draw [fill] (13.00, 6.00) circle;
\draw [->,color=red] (13.00-0.05, 6.00+0.10) -- (13.00-0.95, 6.00+1.90);

\draw [fill] (14.00, 6.00) circle;

\draw [fill] (15.00, 6.00) circle;

\draw [fill] (17.00, 6.00) circle;

\draw [fill] (20.00, 6.00) circle;

\draw [fill] (21.00, 6.00) circle;
\draw [->,color=red] (21.00-0.05, 6.00+0.10) -- (21.00-0.95, 6.00+1.90);

\draw [fill] (23.00, 6.00) circle;
\draw [->,color=red] (23.00-0.05, 6.00+0.10) -- (23.00-0.95, 6.00+1.90);

\draw [fill] (24.10, 5.90) circle;

\draw [fill] (23.90, 6.10) circle;
\draw [->,color=red] (23.90-0.05, 6.10+0.10) -- (23.90-0.75, 6.10+1.70);

\draw [fill] (25.00, 6.00) circle;
\draw [->,color=red] (25.00-0.05, 6.00+0.10) -- (25.00-0.95, 6.00+1.90);

\draw [fill] (26.10, 5.90) circle;
\draw [->,color=red] (26.10-0.05, 5.90+0.10) -- (26.10-0.95, 5.90+1.90);

\draw [fill] (25.90, 6.10) circle;

\draw [fill] (27.10, 5.90) circle;

\draw [fill] (26.90, 6.10) circle;
\draw [->,color=red] (26.90-0.05, 6.10+0.10) -- (26.90-0.75, 6.10+1.70);

\draw [fill] (29.00, 6.00) circle;
\draw [->,color=red] (29.00-0.05, 6.00+0.10) -- (29.00-0.95, 6.00+1.90);

\draw [fill] (30.10, 5.90) circle;

\draw [fill] (29.90, 6.10) circle;
\draw [->,color=red] (29.90-0.05, 6.10+0.10) -- (29.90-0.75, 6.10+1.70);

\draw [fill] (32.00, 6.00) circle;
\draw [->,color=red] (32.00-0.05, 6.00+0.10) -- (32.00-0.95, 6.00+1.90);

\draw [fill] (33.00, 6.00) circle;
\draw [->,color=red] (33.00-0.05, 6.00+0.10) -- (33.00-0.95, 6.00+1.90);

\draw [fill] (34.00, 6.00) circle;
\draw [->,color=red] (34.00-0.05, 6.00+0.10) -- (34.00-1.05, 6.00+2.00);

\draw [fill] (35.00, 6.00) circle;
\draw [->,color=red] (35.00-0.05, 6.00+0.10) -- (35.00-0.95, 6.00+1.90);

\draw [fill] ( 0.00, 7.00) circle;

\draw [fill] (11.00, 7.00) circle;

\draw [fill] (12.00, 7.00) circle;

\draw [fill] (13.00, 7.00) circle;
\draw [->,color=red] (13.00-0.05, 7.00+0.10) -- (13.00-0.95, 7.00+1.90);

\draw [fill] (15.00, 7.00) circle;

\draw [fill] (16.00, 7.00) circle;

\draw [fill] (20.00, 7.00) circle;

\draw [fill] (21.00, 7.00) circle;
\draw [->,color=red] (21.00-0.05, 7.00+0.10) -- (21.00-0.95, 7.00+1.90);

\draw [fill] (23.10, 6.90) circle;

\draw [fill] (22.90, 7.10) circle;
\draw [->,color=red] (22.90-0.05, 7.10+0.10) -- (22.90-0.85, 7.10+1.80);

\draw [fill] (24.10, 6.90) circle;

\draw [fill] (23.90, 7.10) circle;
\draw [->,color=red] (23.90-0.05, 7.10+0.10) -- (23.90-0.75, 7.10+1.70);

\draw [fill] (25.00, 7.00) circle;
\draw [->,color=red] (25.00-0.05, 7.00+0.10) -- (25.00-0.95, 7.00+1.90);

\draw [fill] (26.10, 6.90) circle;

\draw [fill] (25.90, 7.10) circle;
\draw [->,color=red] (25.90-0.05, 7.10+0.10) -- (25.90-0.75, 7.10+1.70);

\draw [fill] (27.10, 6.90) circle;

\draw [fill] (26.90, 7.10) circle;
\draw [->,color=red] (26.90-0.05, 7.10+0.10) -- (26.90-0.85, 7.10+1.80);

\draw [fill] (29.10, 6.90) circle;

\draw [fill] (28.90, 7.10) circle;
\draw [->,color=red] (28.90-0.05, 7.10+0.10) -- (28.90-0.85, 7.10+1.80);

\draw [fill] (30.00, 7.00) circle;
\draw [->,color=red] (30.00-0.05, 7.00+0.10) -- (30.00-1.05, 7.00+2.00);

\draw [fill] (32.10, 6.90) circle;

\draw [fill] (31.90, 7.10) circle;

\draw [fill] (33.00, 7.00) circle;
\draw [->,color=red] (33.00-0.05, 7.00+0.10) -- (33.00-1.05, 7.00+2.00);

\draw [fill] (34.00, 7.00) circle;
\draw [->,color=red] (34.00-0.05, 7.00+0.10) -- (34.00-0.85, 7.00+1.80);

\draw [fill] (35.10, 6.90) circle;
\draw [->,color=red] (35.10-0.05, 6.90+0.10) -- (35.10-1.05, 6.90+2.00);

\draw [fill] (34.90, 7.10) circle;
\draw [->,color=red] (34.90-0.05, 7.10+0.10) -- (34.90-0.85, 7.10+1.80);

\draw [fill] ( 0.00, 8.00) circle;

\draw [fill] (12.00, 8.00) circle;

\draw [fill] (13.00, 8.00) circle;
\draw [->,color=red] (13.00-0.05, 8.00+0.10) -- (13.00-0.95, 8.00+1.90);

\draw [fill] (15.00, 8.00) circle;

\draw [fill] (16.00, 8.00) circle;
\draw [->,color=red] (16.00-0.05, 8.00+0.10) -- (16.00-0.95, 8.00+1.90);

\draw [fill] (17.00, 8.00) circle;

\draw [fill] (20.00, 8.00) circle;

\draw [fill] (21.00, 8.00) circle;
\draw [->,color=red] (21.00-0.05, 8.00+0.10) -- (21.00-0.95, 8.00+1.90);

\draw [fill] (22.00, 8.00) circle;

\draw [fill] (23.10, 7.90) circle;

\draw [fill] (22.90, 8.10) circle;
\draw [->,color=red] (22.90-0.05, 8.10+0.10) -- (22.90-0.85, 8.10+1.80);

\draw [fill] (24.00, 8.00) circle;

\draw [fill] (25.10, 7.90) circle;

\draw [fill] (24.90, 8.10) circle;
\draw [->,color=red] (24.90-0.05, 8.10+0.10) -- (24.90-0.85, 8.10+1.80);

\draw [fill] (26.10, 7.90) circle;

\draw [fill] (25.90, 8.10) circle;
\draw [->,color=red] (25.90-0.05, 8.10+0.10) -- (25.90-0.75, 8.10+1.70);

\draw [fill] (28.00, 8.00) circle;

\draw [fill] (29.10, 7.90) circle;

\draw [fill] (28.90, 8.10) circle;
\draw [->,color=red] (28.90-0.05, 8.10+0.10) -- (28.90-0.85, 8.10+1.80);

\draw [fill] (31.00, 8.00) circle;

\draw [fill] (32.00, 8.00) circle;

\draw [fill] (33.10, 7.90) circle;
\draw [->,color=red] (33.10-0.05, 7.90+0.10) -- (33.10-0.95, 7.90+1.90);

\draw [fill] (32.90, 8.10) circle;

\draw [fill] (34.00, 8.00) circle;

\draw [fill] (35.00, 8.00) circle;
\draw [->,color=red] (35.00-0.05, 8.00+0.10) -- (35.00-1.05, 8.00+2.00);

\draw [fill] (36.00, 8.00) circle;
\draw [->,color=red] (36.00-0.05, 8.00+0.10) -- (36.00-0.85, 8.00+1.80);

\draw [fill] ( 0.00, 9.00) circle;

\draw [fill] (12.00, 9.00) circle;

\draw [fill] (13.00, 9.00) circle;
\draw [->,color=red] (13.00-0.05, 9.00+0.10) -- (13.00-0.95, 9.00+1.90);

\draw [fill] (15.00, 9.00) circle;

\draw [fill] (16.00, 9.00) circle;
\draw [->,color=red] (16.00-0.05, 9.00+0.10) -- (16.00-0.95, 9.00+1.90);

\draw [fill] (17.00, 9.00) circle;

\draw [fill] (19.00, 9.00) circle;

\draw [fill] (20.00, 9.00) circle;

\draw [fill] (21.00, 9.00) circle;
\draw [->,color=red] (21.00-0.05, 9.00+0.10) -- (21.00-0.95, 9.00+1.90);

\draw [fill] (22.00, 9.00) circle;

\draw [fill] (23.10, 8.90) circle;

\draw [fill] (22.90, 9.10) circle;

\draw [fill] (24.00, 9.00) circle;

\draw [fill] (25.10, 8.90) circle;

\draw [fill] (24.90, 9.10) circle;
\draw [->,color=red] (24.90-0.05, 9.10+0.10) -- (24.90-0.95, 9.10+1.90);

\draw [fill] (26.00, 9.00) circle;

\draw [fill] (28.00, 9.00) circle;

\draw [fill] (29.10, 8.90) circle;
\draw [->,color=red] (29.10-0.05, 8.90+0.10) -- (29.10-1.05, 8.90+2.00);

\draw [fill] (28.90, 9.10) circle;

\draw [fill] (32.10, 8.90) circle;
\draw [->,color=red] (32.10-0.05, 8.90+0.10) -- (32.10-0.95, 8.90+1.90);

\draw [fill] (31.90, 9.10) circle;

\draw [fill] (33.10, 8.90) circle;

\draw [fill] (32.90, 9.10) circle;
\draw [->,color=red] (32.90-0.05, 9.10+0.10) -- (32.90-0.75, 9.10+1.70);

\draw [fill] (34.00, 9.00) circle;

\draw [fill] (35.00, 9.00) circle;
\draw [->,color=red] (35.00-0.05, 9.00+0.10) -- (35.00-0.85, 9.00+1.80);

\draw [fill] (36.10, 8.90) circle;
\draw [->,color=red,dashed] (36.10-0.05, 8.90+0.10) -- (36.10-0.95, 8.90+1.90);

\draw [fill] (35.90, 9.10) circle;
\draw [->,color=red] (35.90-0.05, 9.10+0.10) -- (35.90-0.75, 9.10+1.70);

\draw [fill] ( 0.00,10.00) circle;

\draw [fill] (12.00,10.00) circle;

\draw [fill] (13.00,10.00) circle;
\draw [->,color=red] (13.00-0.05,10.00+0.10) -- (13.00-0.95,10.00+1.90);

\draw [fill] (15.00,10.00) circle;

\draw [fill] (16.00,10.00) circle;
\draw [->,color=red] (16.00-0.05,10.00+0.10) -- (16.00-0.95,10.00+1.90);

\draw [fill] (18.00,10.00) circle;

\draw [fill] (19.00,10.00) circle;

\draw [fill] (20.00,10.00) circle;

\draw [fill] (21.00,10.00) circle;
\draw [->,color=red] (21.00-0.05,10.00+0.10) -- (21.00-0.95,10.00+1.90);

\draw [fill] (22.00,10.00) circle;

\draw [fill] (23.00,10.00) circle;

\draw [fill] (24.00,10.00) circle;

\draw [fill] (25.10, 9.90) circle;

\draw [fill] (24.90,10.10) circle;
\draw [->,color=red] (24.90-0.05,10.10+0.10) -- (24.90-0.85,10.10+1.80);

\draw [fill] (28.00,10.00) circle;

\draw [fill] (29.00,10.00) circle;
\draw [->,color=red] (29.00-0.05,10.00+0.10) -- (29.00-0.95,10.00+1.90);

\draw [fill] (31.00,10.00) circle;
\draw [->,color=red] (31.00-0.05,10.00+0.10) -- (31.00-0.95,10.00+1.90);

\draw [fill] (32.10, 9.90) circle;

\draw [fill] (31.90,10.10) circle;
\draw [->,color=red] (31.90-0.05,10.10+0.10) -- (31.90-0.75,10.10+1.70);

\draw [fill] (33.00,10.00) circle;
\draw [->,color=red] (33.00-0.05,10.00+0.10) -- (33.00-0.95,10.00+1.90);

\draw [fill] (34.10, 9.90) circle;
\draw [->,color=red] (34.10-0.05, 9.90+0.10) -- (34.10-0.95, 9.90+1.90);
\draw [->,color=red] (34.10-0.05, 9.90+0.10) -- (34.10-1.15, 9.90+2.10);

\draw [fill] (33.90,10.10) circle;

\draw [fill] (35.10, 9.90) circle;

\draw [fill] (34.90,10.10) circle;
\draw [->,color=red] (34.90-0.05,10.10+0.10) -- (34.90-0.75,10.10+1.70);

\draw [fill] (36.00,10.00) circle;

\draw [fill] ( 0.00,11.00) circle;

\draw [fill] (12.00,11.00) circle;

\draw [fill] (13.00,11.00) circle;
\draw [->,color=red] (13.00-0.05,11.00+0.10) -- (13.00-0.95,11.00+1.90);

\draw [fill] (15.00,11.00) circle;

\draw [fill] (16.00,11.00) circle;
\draw [->,color=red] (16.00-0.05,11.00+0.10) -- (16.00-0.95,11.00+1.90);

\draw [fill] (19.00,11.00) circle;

\draw [fill] (20.00,11.00) circle;

\draw [fill] (21.00,11.00) circle;
\draw [->,color=red] (21.00-0.05,11.00+0.10) -- (21.00-0.95,11.00+1.90);

\draw [fill] (23.00,11.00) circle;

\draw [fill] (24.10,10.90) circle;

\draw [fill] (23.90,11.10) circle;

\draw [fill] (25.00,11.00) circle;
\draw [->,color=red] (25.00-0.05,11.00+0.10) -- (25.00-0.95,11.00+1.90);

\draw [fill] (28.00,11.00) circle;

\draw [fill] (29.00,11.00) circle;
\draw [->,color=red] (29.00-0.05,11.00+0.10) -- (29.00-0.95,11.00+1.90);

\draw [fill] (31.10,10.90) circle;

\draw [fill] (30.90,11.10) circle;
\draw [->,color=red] (30.90-0.05,11.10+0.10) -- (30.90-0.85,11.10+1.80);

\draw [fill] (32.10,10.90) circle;

\draw [fill] (31.90,11.10) circle;
\draw [->,color=red] (31.90-0.05,11.10+0.10) -- (31.90-0.75,11.10+1.70);

\draw [fill] (33.00,11.00) circle;
\draw [->,color=red] (33.00-0.05,11.00+0.10) -- (33.00-0.95,11.00+1.90);

\draw [fill] (34.10,10.90) circle;

\draw [fill] (33.90,11.10) circle;
\draw [->,color=red] (33.90-0.05,11.10+0.10) -- (33.90-0.75,11.10+1.70);
\draw [->,color=red] (33.90-0.05,11.10+0.10) -- (33.90-0.95,11.10+1.90);

\draw [fill] (35.10,10.90) circle;

\draw [fill] (34.90,11.10) circle;
\draw [->,color=red] (34.90-0.05,11.10+0.10) -- (34.90-0.85,11.10+1.80);

\draw [fill] (36.00,11.00) circle;

\draw [fill] ( 0.00,12.00) circle;

\draw [fill] (12.00,12.00) circle;

\draw [fill] (13.00,12.00) circle;
\draw [->,color=red] (13.00-0.05,12.00+0.10) -- (13.00-0.95,12.00+1.90);

\draw [fill] (15.00,12.00) circle;

\draw [fill] (16.00,12.00) circle;
\draw [->,color=red] (16.00-0.05,12.00+0.10) -- (16.00-0.95,12.00+1.90);

\draw [fill] (20.00,12.00) circle;

\draw [fill] (21.00,12.00) circle;
\draw [->,color=red] (21.00-0.05,12.00+0.10) -- (21.00-0.95,12.00+1.90);

\draw [fill] (23.00,12.00) circle;

\draw [fill] (24.00,12.00) circle;

\draw [fill] (25.10,11.90) circle;

\draw [fill] (24.90,12.10) circle;
\draw [->,color=red] (24.90-0.05,12.10+0.10) -- (24.90-0.85,12.10+1.80);

\draw [fill] (28.00,12.00) circle;

\draw [fill] (29.00,12.00) circle;
\draw [->,color=red] (29.00-0.05,12.00+0.10) -- (29.00-0.95,12.00+1.90);

\draw [fill] (30.00,12.00) circle;

\draw [fill] (31.10,11.90) circle;

\draw [fill] (30.90,12.10) circle;
\draw [->,color=red] (30.90-0.05,12.10+0.10) -- (30.90-0.85,12.10+1.80);

\draw [fill] (32.00,12.00) circle;

\draw [fill] (33.10,11.90) circle;
\draw [->,color=red] (33.10-0.05,11.90+0.10) -- (33.10-1.05,11.90+2.00);

\draw [fill] (32.90,12.10) circle;
\draw [->,color=red] (32.90-0.05,12.10+0.10) -- (32.90-0.85,12.10+1.80);

\draw [fill] (34.10,11.90) circle;

\draw [fill] (33.90,12.10) circle;
\draw [->,color=red] (33.90-0.05,12.10+0.10) -- (33.90-0.75,12.10+1.70);
\draw [->,color=red] (33.90-0.05,12.10+0.10) -- (33.90-0.95,12.10+1.90);

\draw [fill] (36.10,11.90) circle;

\draw [fill] (35.90,12.10) circle;

\draw [fill] ( 0.00,13.00) circle;

\draw [fill] (12.00,13.00) circle;

\draw [fill] (13.00,13.00) circle;
\draw [->,color=red] (13.00-0.05,13.00+0.10) -- (13.00-0.95,13.00+1.90);

\draw [fill] (15.00,13.00) circle;

\draw [fill] (16.00,13.00) circle;
\draw [->,color=red] (16.00-0.05,13.00+0.10) -- (16.00-0.95,13.00+1.90);

\draw [fill] (20.00,13.00) circle;

\draw [fill] (21.00,13.00) circle;
\draw [->,color=red] (21.00-0.05,13.00+0.10) -- (21.00-0.95,13.00+1.90);

\draw [fill] (24.00,13.00) circle;

\draw [fill] (25.10,12.90) circle;

\draw [fill] (24.90,13.10) circle;
\draw [->,color=red] (24.90-0.05,13.10+0.10) -- (24.90-0.85,13.10+1.80);

\draw [fill] (27.00,13.00) circle;

\draw [fill] (28.00,13.00) circle;

\draw [fill] (29.00,13.00) circle;
\draw [->,color=red] (29.00-0.05,13.00+0.10) -- (29.00-0.95,13.00+1.90);

\draw [fill] (30.00,13.00) circle;

\draw [fill] (31.10,12.90) circle;

\draw [fill] (30.90,13.10) circle;

\draw [fill] (32.00,13.00) circle;

\draw [fill] (33.10,12.90) circle;
\draw [->,color=red] (33.10-0.05,12.90+0.10) -- (33.10-1.15,12.90+2.10);

\draw [fill] (32.90,13.10) circle;
\draw [->,color=red] (32.90-0.05,13.10+0.10) -- (32.90-0.95,13.10+1.90);

\draw [fill] (34.00,13.00) circle;

\draw [fill] (36.10,12.90) circle;

\draw [fill] (35.90,13.10) circle;

\draw [fill] ( 0.00,14.00) circle;

\draw [fill] (12.00,14.00) circle;

\draw [fill] (13.00,14.00) circle;
\draw [->,color=red] (13.00-0.05,14.00+0.10) -- (13.00-0.95,14.00+1.90);

\draw [fill] (15.00,14.00) circle;

\draw [fill] (16.00,14.00) circle;
\draw [->,color=red] (16.00-0.05,14.00+0.10) -- (16.00-0.95,14.00+1.90);

\draw [fill] (20.00,14.00) circle;

\draw [fill] (21.00,14.00) circle;
\draw [->,color=red] (21.00-0.05,14.00+0.10) -- (21.00-0.95,14.00+1.90);

\draw [fill] (24.00,14.00) circle;

\draw [fill] (25.00,14.00) circle;
\draw [->,color=red] (25.00-0.05,14.00+0.10) -- (25.00-0.95,14.00+1.90);

\draw [fill] (26.00,14.00) circle;

\draw [fill] (27.00,14.00) circle;

\draw [fill] (28.00,14.00) circle;

\draw [fill] (29.00,14.00) circle;
\draw [->,color=red] (29.00-0.05,14.00+0.10) -- (29.00-0.95,14.00+1.90);

\draw [fill] (30.00,14.00) circle;

\draw [fill] (31.00,14.00) circle;

\draw [fill] (32.00,14.00) circle;

\draw [fill] (33.10,13.90) circle;
\draw [->,color=red] (33.10-0.05,13.90+0.10) -- (33.10-1.15,13.90+2.10);

\draw [fill] (32.90,14.10) circle;
\draw [->,color=red] (32.90-0.05,14.10+0.10) -- (32.90-0.95,14.10+1.90);

\draw [fill] (36.10,13.90) circle;

\draw [fill] (35.90,14.10) circle;

\draw [fill] ( 0.00,15.00) circle;

\draw [fill] (12.00,15.00) circle;

\draw [fill] (13.00,15.00) circle;
\draw [->,color=red] (13.00-0.05,15.00+0.10) -- (13.00-0.95,15.00+1.90);

\draw [fill] (15.00,15.00) circle;

\draw [fill] (16.00,15.00) circle;
\draw [->,color=red] (16.00-0.05,15.00+0.10) -- (16.00-0.95,15.00+1.90);

\draw [fill] (20.00,15.00) circle;

\draw [fill] (21.00,15.00) circle;
\draw [->,color=red] (21.00-0.05,15.00+0.10) -- (21.00-0.95,15.00+1.90);

\draw [fill] (24.00,15.00) circle;

\draw [fill] (25.00,15.00) circle;
\draw [->,color=red] (25.00-0.05,15.00+0.10) -- (25.00-0.95,15.00+1.90);

\draw [fill] (27.00,15.00) circle;

\draw [fill] (28.00,15.00) circle;

\draw [fill] (29.00,15.00) circle;
\draw [->,color=red] (29.00-0.05,15.00+0.10) -- (29.00-0.95,15.00+1.90);

\draw [fill] (31.00,15.00) circle;

\draw [fill] (32.10,14.90) circle;

\draw [fill] (31.90,15.10) circle;

\draw [fill] (33.00,15.00) circle;
\draw [->,color=red] (33.00-0.05,15.00+0.10) -- (33.00-1.05,15.00+2.00);

\draw [fill] (36.10,14.90) circle;

\draw [fill] (35.90,15.10) circle;

\draw [fill] ( 0.00,16.00) circle;

\draw [fill] (12.00,16.00) circle;

\draw [fill] (13.00,16.00) circle;
\draw [->,color=red] (13.00-0.05,16.00+0.10) -- (13.00-0.95,16.00+1.90);

\draw [fill] (15.00,16.00) circle;

\draw [fill] (16.00,16.00) circle;
\draw [->,color=red] (16.00-0.05,16.00+0.10) -- (16.00-0.95,16.00+1.90);

\draw [fill] (20.00,16.00) circle;

\draw [fill] (21.00,16.00) circle;
\draw [->,color=red] (21.00-0.05,16.00+0.10) -- (21.00-0.95,16.00+1.90);

\draw [fill] (24.00,16.00) circle;

\draw [fill] (25.00,16.00) circle;
\draw [->,color=red] (25.00-0.05,16.00+0.10) -- (25.00-0.95,16.00+1.90);

\draw [fill] (28.00,16.00) circle;

\draw [fill] (29.00,16.00) circle;
\draw [->,color=red] (29.00-0.05,16.00+0.10) -- (29.00-0.95,16.00+1.90);

\draw [fill] (31.00,16.00) circle;

\draw [fill] (32.10,15.90) circle;

\draw [fill] (31.90,16.10) circle;

\draw [fill] (33.10,15.90) circle;

\draw [fill] (32.90,16.10) circle;
\draw [->,color=red] (32.90-0.05,16.10+0.10) -- (32.90-0.95,16.10+1.90);

\draw [fill] (36.10,15.90) circle;

\draw [fill] (35.90,16.10) circle;

\draw [fill] ( 0.00,17.00) circle;

\draw [fill] (12.00,17.00) circle;

\draw [fill] (13.00,17.00) circle;
\draw [->,color=red] (13.00-0.05,17.00+0.10) -- (13.00-0.95,17.00+1.90);

\draw [fill] (15.00,17.00) circle;

\draw [fill] (16.00,17.00) circle;
\draw [->,color=red] (16.00-0.05,17.00+0.10) -- (16.00-0.95,17.00+1.90);

\draw [fill] (20.00,17.00) circle;

\draw [fill] (21.00,17.00) circle;
\draw [->,color=red] (21.00-0.05,17.00+0.10) -- (21.00-0.95,17.00+1.90);

\draw [fill] (24.00,17.00) circle;

\draw [fill] (25.00,17.00) circle;
\draw [->,color=red] (25.00-0.05,17.00+0.10) -- (25.00-0.95,17.00+1.90);

\draw [fill] (28.00,17.00) circle;

\draw [fill] (29.00,17.00) circle;
\draw [->,color=red] (29.00-0.05,17.00+0.10) -- (29.00-0.95,17.00+1.90);

\draw [fill] (31.00,17.00) circle;

\draw [fill] (32.10,16.90) circle;

\draw [fill] (31.90,17.10) circle;

\draw [fill] (33.10,16.90) circle;

\draw [fill] (32.90,17.10) circle;
\draw [->,color=red] (32.90-0.05,17.10+0.10) -- (32.90-0.95,17.10+1.90);

\draw [fill] (35.00,17.00) circle;

\draw [fill] (36.10,16.90) circle;

\draw [fill] (35.90,17.10) circle;

\draw [fill] ( 0.00,18.00) circle;

\draw [fill] (12.00,18.00) circle;

\draw [fill] (13.00,18.00) circle;
\draw [->,color=red] (13.00-0.05,18.00+0.10) -- (13.00-0.95,18.00+1.90);

\draw [fill] (15.00,18.00) circle;

\draw [fill] (16.00,18.00) circle;
\draw [->,color=red] (16.00-0.05,18.00+0.10) -- (16.00-0.95,18.00+1.90);

\draw [fill] (20.00,18.00) circle;

\draw [fill] (21.00,18.00) circle;
\draw [->,color=red] (21.00-0.05,18.00+0.10) -- (21.00-0.95,18.00+1.90);

\draw [fill] (24.00,18.00) circle;

\draw [fill] (25.00,18.00) circle;
\draw [->,color=red] (25.00-0.05,18.00+0.10) -- (25.00-0.95,18.00+1.90);

\draw [fill] (28.00,18.00) circle;

\draw [fill] (29.00,18.00) circle;
\draw [->,color=red] (29.00-0.05,18.00+0.10) -- (29.00-0.95,18.00+1.90);

\draw [fill] (31.00,18.00) circle;

\draw [fill] (32.10,17.90) circle;

\draw [fill] (31.90,18.10) circle;

\draw [fill] (33.00,18.00) circle;
\draw [->,color=red] (33.00-0.05,18.00+0.10) -- (33.00-1.05,18.00+2.00);

\draw [fill] (34.00,18.00) circle;

\draw [fill] (35.00,18.00) circle;

\draw [fill] (36.10,17.90) circle;

\draw [fill] (35.90,18.10) circle;

\draw [fill] ( 0.00,19.00) circle;

\draw [fill] (12.00,19.00) circle;

\draw [fill] (13.00,19.00) circle;
\draw [->,color=red] (13.00-0.05,19.00+0.10) -- (13.00-0.95,19.00+1.90);

\draw [fill] (15.00,19.00) circle;

\draw [fill] (16.00,19.00) circle;
\draw [->,color=red] (16.00-0.05,19.00+0.10) -- (16.00-0.95,19.00+1.90);

\draw [fill] (20.00,19.00) circle;

\draw [fill] (21.00,19.00) circle;
\draw [->,color=red] (21.00-0.05,19.00+0.10) -- (21.00-0.95,19.00+1.90);

\draw [fill] (24.00,19.00) circle;

\draw [fill] (25.00,19.00) circle;
\draw [->,color=red] (25.00-0.05,19.00+0.10) -- (25.00-0.95,19.00+1.90);

\draw [fill] (28.00,19.00) circle;

\draw [fill] (29.00,19.00) circle;
\draw [->,color=red] (29.00-0.05,19.00+0.10) -- (29.00-0.95,19.00+1.90);

\draw [fill] (31.00,19.00) circle;

\draw [fill] (32.10,18.90) circle;

\draw [fill] (31.90,19.10) circle;

\draw [fill] (33.00,19.00) circle;
\draw [->,color=red] (33.00-0.05,19.00+0.10) -- (33.00-1.05,19.00+2.00);

\draw [fill] (35.00,19.00) circle;

\draw [fill] (36.10,18.90) circle;

\draw [fill] (35.90,19.10) circle;

\draw [fill] ( 0.00,20.00) circle;

\draw [fill] (12.00,20.00) circle;

\draw [fill] (13.00,20.00) circle;
\draw [->,color=red] (13.00-0.05,20.00+0.10) -- (13.00-0.95,20.00+1.90);

\draw [fill] (15.00,20.00) circle;

\draw [fill] (16.00,20.00) circle;
\draw [->,color=red] (16.00-0.05,20.00+0.10) -- (16.00-0.95,20.00+1.90);

\draw [fill] (20.00,20.00) circle;

\draw [fill] (21.00,20.00) circle;
\draw [->,color=red] (21.00-0.05,20.00+0.10) -- (21.00-0.95,20.00+1.90);

\draw [fill] (24.00,20.00) circle;

\draw [fill] (25.00,20.00) circle;
\draw [->,color=red] (25.00-0.05,20.00+0.10) -- (25.00-0.95,20.00+1.90);

\draw [fill] (28.00,20.00) circle;

\draw [fill] (29.00,20.00) circle;
\draw [->,color=red] (29.00-0.05,20.00+0.10) -- (29.00-0.95,20.00+1.90);

\draw [fill] (31.00,20.00) circle;

\draw [fill] (32.10,19.90) circle;

\draw [fill] (31.90,20.10) circle;

\draw [fill] (33.00,20.00) circle;
\draw [->,color=red] (33.00-0.05,20.00+0.10) -- (33.00-1.05,20.00+2.00);

\draw [fill] (36.10,19.90) circle;

\draw [fill] (35.90,20.10) circle;

\draw ( 0.00, 1.00) --( 0.00, 0.00);
\draw ( 1.00, 1.00) --( 0.00, 0.00);
\draw [dashed]  ( 3.00, 1.00) --( 0.00, 0.00);
\draw ( 7.00, 1.00) --( 7.00, 0.00);
\draw ( 0.00, 2.00) --( 0.00, 1.00);
\draw ( 2.00, 2.00) --( 1.00, 1.00);
\draw [dashed]  ( 3.00, 2.00) --( 0.00, 1.00);
\draw ( 3.00, 2.00) --( 3.00, 1.00);
\draw [dashed]  ( 6.00, 2.00) --( 3.00, 1.00);
\draw ( 7.00, 2.00) --( 7.00, 1.00);
\draw (13.00, 2.00) --(13.00, 1.00);
\draw [dashed]  (16.00, 2.00) --(13.00, 1.00);
\draw (16.00, 2.00) --(16.00, 1.00);
\draw [dashed]  (19.00, 2.00) --(16.00, 1.00);
\draw ( 0.00, 3.00) --( 0.00, 2.00);
\draw [dashed]  ( 3.00, 3.00) --( 0.00, 2.00);
\draw ( 3.00, 3.00) --( 2.00, 2.00);
\draw ( 3.00, 3.00) --( 3.00, 2.00);
\draw ( 7.00, 3.00) --( 7.00, 2.00);
\draw (13.00, 3.00) --(13.00, 2.00);
\draw (14.90, 3.10) --(15.00, 2.00);
\draw [dashed]  (16.00, 3.00) --(13.00, 2.00);
\draw (16.00, 3.00) --(15.00, 2.00);
\draw (16.00, 3.00) --(16.00, 2.00);
\draw [dashed]  (18.00, 3.00) --(15.00, 2.00);
\draw (18.00, 3.00) --(18.00, 2.00);
\draw [dashed]  (19.00, 3.00) --(16.00, 2.00);
\draw (19.00, 3.00) --(18.00, 2.00);
\draw (19.00, 3.00) --(19.00, 2.00);
\draw [dashed]  (21.00, 3.00) --(18.00, 2.00);
\draw (21.00, 3.00) --(21.00, 2.00);
\draw [dashed]  (22.00, 3.00) --(19.00, 2.00);
\draw (22.00, 3.00) --(21.00, 2.00);
\draw ( 0.00, 4.00) --( 0.00, 3.00);
\draw ( 7.00, 4.00) --( 7.00, 3.00);
\draw ( 9.00, 4.00) --( 8.00, 3.00);
\draw (12.00, 4.00) --(12.00, 3.00);
\draw (13.00, 4.00) --(13.00, 3.00);
\draw [dashed]  (15.10, 3.90) --(12.00, 3.00);
\draw (15.10, 3.90) --(15.10, 2.90);
\draw (14.90, 4.10) --(14.90, 3.10);
\draw [dashed]  (18.10, 3.90) --(15.10, 2.90);
\draw [dashed]  (17.90, 4.10) --(14.90, 3.10);
\draw (17.90, 4.10) --(18.00, 3.00);
\draw [dashed]  (21.00, 4.00) --(18.00, 3.00);
\draw (21.00, 4.00) --(21.00, 3.00);
\draw (27.00, 4.00) --(26.00, 3.00);
\draw ( 0.00, 5.00) --( 0.00, 4.00);
\draw (12.00, 5.00) --(12.00, 4.00);
\draw (13.00, 5.00) --(13.00, 4.00);
\draw (14.00, 5.00) --(14.00, 4.00);
\draw [dashed]  (15.10, 4.90) --(12.00, 4.00);
\draw (15.10, 4.90) --(14.00, 4.00);
\draw (15.10, 4.90) --(15.10, 3.90);
\draw (14.90, 5.10) --(14.90, 4.10);
\draw [dashed]  (17.00, 5.00) --(14.00, 4.00);
\draw (17.00, 5.00) --(17.00, 4.00);
\draw [dashed]  (18.00, 5.00) --(15.10, 3.90);
\draw (18.00, 5.00) --(17.00, 4.00);
\draw (18.00, 5.00) --(18.10, 3.90);
\draw [dashed]  (20.00, 5.00) --(17.00, 4.00);
\draw (20.00, 5.00) --(20.00, 4.00);
\draw [dashed]  (20.90, 5.10) --(18.10, 3.90);
\draw (20.90, 5.10) --(20.00, 4.00);
\draw (24.90, 5.10) --(25.00, 4.00);
\draw [dashed]  (28.00, 5.00) --(25.00, 4.00);
\draw (28.00, 5.00) --(27.00, 4.00);
\draw (28.00, 5.00) --(28.00, 4.00);
\draw ( 0.00, 6.00) --( 0.00, 5.00);
\draw (10.00, 6.00) --( 9.00, 5.00);
\draw (11.00, 6.00) --(11.00, 5.00);
\draw (12.00, 6.00) --(12.00, 5.00);
\draw (13.00, 6.00) --(13.00, 5.00);
\draw [dashed]  (14.00, 6.00) --(11.00, 5.00);
\draw (14.00, 6.00) --(14.00, 5.00);
\draw (15.00, 6.00) --(14.90, 5.10);
\draw [dashed]  (17.00, 6.00) --(14.00, 5.00);
\draw (17.00, 6.00) --(17.00, 5.00);
\draw [dashed]  (20.00, 6.00) --(17.00, 5.00);
\draw (20.00, 6.00) --(20.00, 5.00);
\draw (21.00, 6.00) --(21.10, 4.90);
\draw [dashed]  (23.90, 6.10) --(21.10, 4.90);
\draw (23.90, 6.10) --(24.00, 5.00);
\draw (25.00, 6.00) --(24.90, 5.10);
\draw (25.90, 6.10) --(25.10, 4.90);
\draw [dashed]  (26.90, 6.10) --(24.00, 5.00);
\draw (26.90, 6.10) --(27.00, 5.00);
\draw [dashed]  (29.90, 6.10) --(27.00, 5.00);
\draw (29.90, 6.10) --(30.00, 5.00);
\draw [dashed]  (33.00, 6.00) --(30.00, 5.00);
\draw (33.00, 6.00) --(33.10, 4.90);
\draw (34.00, 6.00) --(33.10, 4.90);
\draw (34.00, 6.00) --(32.90, 5.10);
\draw ( 0.00, 7.00) --( 0.00, 6.00);
\draw (11.00, 7.00) --(10.00, 6.00);
\draw (11.00, 7.00) --(11.00, 6.00);
\draw (12.00, 7.00) --(12.00, 6.00);
\draw (13.00, 7.00) --(13.00, 6.00);
\draw (15.00, 7.00) --(15.00, 6.00);
\draw (21.00, 7.00) --(21.00, 6.00);
\draw (22.90, 7.10) --(23.00, 6.00);
\draw (24.10, 6.90) --(24.10, 5.90);
\draw [dashed]  (23.90, 7.10) --(21.00, 6.00);
\draw (23.90, 7.10) --(23.00, 6.00);
\draw (23.90, 7.10) --(23.90, 6.10);
\draw (25.00, 7.00) --(25.00, 6.00);
\draw [dashed]  (25.90, 7.10) --(23.00, 6.00);
\draw (25.90, 7.10) --(26.10, 5.90);
\draw [dashed]  (27.10, 6.90) --(24.10, 5.90);
\draw (27.10, 6.90) --(25.90, 6.10);
\draw (27.10, 6.90) --(27.10, 5.90);
\draw [dashed]  (26.90, 7.10) --(23.90, 6.10);
\draw (26.90, 7.10) --(26.10, 5.90);
\draw (26.90, 7.10) --(26.90, 6.10);
\draw [dashed]  (28.90, 7.10) --(26.10, 5.90);
\draw (28.90, 7.10) --(29.00, 6.00);
\draw [dashed]  (30.00, 7.00) --(26.90, 6.10);
\draw (30.00, 7.00) --(29.00, 6.00);
\draw (30.00, 7.00) --(29.90, 6.10);
\draw [dashed]  (33.00, 7.00) --(29.90, 6.10);
\draw (33.00, 7.00) --(32.00, 6.00);
\draw (33.00, 7.00) --(33.00, 6.00);
\draw [dashed]  (34.90, 7.10) --(32.00, 6.00);
\draw (34.90, 7.10) --(34.00, 6.00);
\draw (34.90, 7.10) --(35.00, 6.00);
\draw ( 0.00, 8.00) --( 0.00, 7.00);
\draw (12.00, 8.00) --(12.00, 7.00);
\draw (13.00, 8.00) --(13.00, 7.00);
\draw (15.00, 8.00) --(15.00, 7.00);
\draw (17.00, 8.00) --(16.00, 7.00);
\draw (20.00, 8.00) --(20.00, 7.00);
\draw (21.00, 8.00) --(21.00, 7.00);
\draw [dashed]  (23.10, 7.90) --(20.00, 7.00);
\draw (23.10, 7.90) --(23.10, 6.90);
\draw (22.90, 8.10) --(22.90, 7.10);
\draw (24.00, 8.00) --(24.10, 6.90);
\draw (24.90, 8.10) --(25.00, 7.00);
\draw [dashed]  (26.10, 7.90) --(23.10, 6.90);
\draw (26.10, 7.90) --(26.10, 6.90);
\draw [dashed]  (25.90, 8.10) --(22.90, 7.10);
\draw (25.90, 8.10) --(25.90, 7.10);
\draw [dashed]  (29.10, 7.90) --(26.10, 6.90);
\draw (29.10, 7.90) --(29.10, 6.90);
\draw [dashed]  (28.90, 8.10) --(25.90, 7.10);
\draw (28.90, 8.10) --(28.90, 7.10);
\draw [dashed]  (32.00, 8.00) --(29.10, 6.90);
\draw (32.00, 8.00) --(32.10, 6.90);
\draw (32.90, 8.10) --(32.10, 6.90);
\draw (32.90, 8.10) --(31.90, 7.10);
\draw (35.00, 8.00) --(34.00, 7.00);
\draw ( 0.00, 9.00) --( 0.00, 8.00);
\draw (12.00, 9.00) --(12.00, 8.00);
\draw (13.00, 9.00) --(13.00, 8.00);
\draw (15.00, 9.00) --(15.00, 8.00);
\draw (16.00, 9.00) --(16.00, 8.00);
\draw (17.00, 9.00) --(16.00, 8.00);
\draw [dashed]  (19.00, 9.00) --(16.00, 8.00);
\draw (20.00, 9.00) --(20.00, 8.00);
\draw (21.00, 9.00) --(21.00, 8.00);
\draw (22.00, 9.00) --(22.00, 8.00);
\draw [dashed]  (23.10, 8.90) --(20.00, 8.00);
\draw (23.10, 8.90) --(22.00, 8.00);
\draw (23.10, 8.90) --(23.10, 7.90);
\draw (22.90, 9.10) --(22.90, 8.10);
\draw (24.00, 9.00) --(24.00, 8.00);
\draw [dashed]  (25.10, 8.90) --(22.00, 8.00);
\draw (25.10, 8.90) --(25.10, 7.90);
\draw (24.90, 9.10) --(24.90, 8.10);
\draw [dashed]  (26.00, 9.00) --(23.10, 7.90);
\draw (26.00, 9.00) --(25.10, 7.90);
\draw (26.00, 9.00) --(26.10, 7.90);
\draw [dashed]  (28.00, 9.00) --(25.10, 7.90);
\draw (28.00, 9.00) --(28.00, 8.00);
\draw [dashed]  (28.90, 9.10) --(26.10, 7.90);
\draw (28.90, 9.10) --(28.00, 8.00);
\draw (28.90, 9.10) --(29.10, 7.90);
\draw [dashed]  (31.90, 9.10) --(29.10, 7.90);
\draw (31.90, 9.10) --(31.00, 8.00);
\draw (31.90, 9.10) --(32.00, 8.00);
\draw (32.90, 9.10) --(33.10, 7.90);
\draw [dashed]  (34.00, 9.00) --(31.00, 8.00);
\draw (34.00, 9.00) --(32.90, 8.10);
\draw (34.00, 9.00) --(34.00, 8.00);
\draw [dashed]  (35.90, 9.10) --(33.10, 7.90);
\draw (35.90, 9.10) --(35.00, 8.00);
\draw (35.90, 9.10) --(36.00, 8.00);
\draw ( 0.00,10.00) --( 0.00, 9.00);
\draw (12.00,10.00) --(12.00, 9.00);
\draw (13.00,10.00) --(13.00, 9.00);
\draw (15.00,10.00) --(15.00, 9.00);
\draw (16.00,10.00) --(16.00, 9.00);
\draw (18.00,10.00) --(17.00, 9.00);
\draw [dashed]  (19.00,10.00) --(16.00, 9.00);
\draw (19.00,10.00) --(19.00, 9.00);
\draw (20.00,10.00) --(20.00, 9.00);
\draw (21.00,10.00) --(21.00, 9.00);
\draw [dashed]  (22.00,10.00) --(19.00, 9.00);
\draw (22.00,10.00) --(22.00, 9.00);
\draw (23.00,10.00) --(22.90, 9.10);
\draw (24.00,10.00) --(24.00, 9.00);
\draw [dashed]  (25.10, 9.90) --(22.00, 9.00);
\draw (25.10, 9.90) --(25.10, 8.90);
\draw (24.90,10.10) --(24.90, 9.10);
\draw [dashed]  (28.00,10.00) --(25.10, 8.90);
\draw (28.00,10.00) --(28.00, 9.00);
\draw (29.00,10.00) --(29.10, 8.90);
\draw [dashed]  (31.90,10.10) --(29.10, 8.90);
\draw (31.90,10.10) --(32.10, 8.90);
\draw (33.00,10.00) --(32.90, 9.10);
\draw (33.90,10.10) --(33.10, 8.90);
\draw [dashed]  (34.90,10.10) --(32.10, 8.90);
\draw (34.90,10.10) --(35.00, 9.00);
\draw (36.00,10.00) --(36.10, 8.90);
\draw [dashed]  (37.90,10.10) --(35.00, 9.00);
\draw ( 0.00,11.00) --( 0.00,10.00);
\draw (12.00,11.00) --(12.00,10.00);
\draw (13.00,11.00) --(13.00,10.00);
\draw (15.00,11.00) --(15.00,10.00);
\draw (16.00,11.00) --(16.00,10.00);
\draw [dashed]  (19.00,11.00) --(16.00,10.00);
\draw (19.00,11.00) --(18.00,10.00);
\draw (19.00,11.00) --(19.00,10.00);
\draw (20.00,11.00) --(20.00,10.00);
\draw (21.00,11.00) --(21.00,10.00);
\draw (23.00,11.00) --(23.00,10.00);
\draw (23.90,11.10) --(24.00,10.00);
\draw (25.00,11.00) --(24.90,10.10);
\draw (29.00,11.00) --(29.00,10.00);
\draw (30.90,11.10) --(31.00,10.00);
\draw (32.10,10.90) --(32.10, 9.90);
\draw [dashed]  (31.90,11.10) --(29.00,10.00);
\draw (31.90,11.10) --(31.00,10.00);
\draw (31.90,11.10) --(31.90,10.10);
\draw (33.00,11.00) --(33.00,10.00);
\draw [dashed]  (33.90,11.10) --(31.00,10.00);
\draw (33.90,11.10) --(34.10, 9.90);
\draw [dashed]  (35.10,10.90) --(32.10, 9.90);
\draw (35.10,10.90) --(33.90,10.10);
\draw (35.10,10.90) --(35.10, 9.90);
\draw [dashed]  (34.90,11.10) --(31.90,10.10);
\draw (34.90,11.10) --(34.10, 9.90);
\draw (34.90,11.10) --(34.90,10.10);
\draw (36.00,11.00) --(36.00,10.00);
\draw [dashed]  (37.00,11.00) --(34.10, 9.90);
\draw [dashed]  (36.80,11.20) --(34.10, 9.90);
\draw [dashed]  (38.00,11.00) --(34.90,10.10);
\draw ( 0.00,12.00) --( 0.00,11.00);
\draw (12.00,12.00) --(12.00,11.00);
\draw (13.00,12.00) --(13.00,11.00);
\draw (15.00,12.00) --(15.00,11.00);
\draw (16.00,12.00) --(16.00,11.00);
\draw (20.00,12.00) --(20.00,11.00);
\draw (21.00,12.00) --(21.00,11.00);
\draw (23.00,12.00) --(23.00,11.00);
\draw (24.00,12.00) --(23.90,11.10);
\draw (25.10,11.90) --(24.10,10.90);
\draw (24.90,12.10) --(25.00,11.00);
\draw (28.00,12.00) --(28.00,11.00);
\draw (29.00,12.00) --(29.00,11.00);
\draw [dashed]  (31.10,11.90) --(28.00,11.00);
\draw (31.10,11.90) --(31.10,10.90);
\draw (30.90,12.10) --(30.90,11.10);
\draw (32.00,12.00) --(32.10,10.90);
\draw (32.90,12.10) --(33.00,11.00);
\draw [dashed]  (34.10,11.90) --(31.10,10.90);
\draw (34.10,11.90) --(34.10,10.90);
\draw [dashed]  (33.90,12.10) --(30.90,11.10);
\draw (33.90,12.10) --(33.90,11.10);
\draw (35.90,12.10) --(36.00,11.00);
\draw [dashed]  (37.20,11.80) --(34.10,10.90);
\draw [dashed]  (37.00,12.00) --(33.90,11.10);
\draw [dashed]  (36.80,12.20) --(33.90,11.10);
\draw ( 0.00,13.00) --( 0.00,12.00);
\draw (12.00,13.00) --(12.00,12.00);
\draw (13.00,13.00) --(13.00,12.00);
\draw (15.00,13.00) --(15.00,12.00);
\draw (16.00,13.00) --(16.00,12.00);
\draw (20.00,13.00) --(20.00,12.00);
\draw (21.00,13.00) --(21.00,12.00);
\draw (24.00,13.00) --(24.00,12.00);
\draw (24.90,13.10) --(24.90,12.10);
\draw (28.00,13.00) --(28.00,12.00);
\draw (29.00,13.00) --(29.00,12.00);
\draw (30.00,13.00) --(30.00,12.00);
\draw [dashed]  (31.10,12.90) --(28.00,12.00);
\draw (31.10,12.90) --(30.00,12.00);
\draw (31.10,12.90) --(31.10,11.90);
\draw (30.90,13.10) --(30.90,12.10);
\draw (32.00,13.00) --(32.00,12.00);
\draw [dashed]  (33.10,12.90) --(30.00,12.00);
\draw (33.10,12.90) --(33.10,11.90);
\draw [dashed]  (32.90,13.10) --(30.00,12.00);
\draw (32.90,13.10) --(32.90,12.10);
\draw [dashed]  (34.00,13.00) --(31.10,11.90);
\draw (34.00,13.00) --(33.10,11.90);
\draw (34.00,13.00) --(34.10,11.90);
\draw [dashed]  (36.10,12.90) --(33.10,11.90);
\draw (36.10,12.90) --(36.10,11.90);
\draw [dashed]  (35.90,13.10) --(33.10,11.90);
\draw (35.90,13.10) --(35.90,12.10);
\draw [dashed]  (37.00,13.00) --(34.10,11.90);
\draw (37.00,13.00) --(36.10,11.90);
\draw ( 0.00,14.00) --( 0.00,13.00);
\draw (12.00,14.00) --(12.00,13.00);
\draw (13.00,14.00) --(13.00,13.00);
\draw (15.00,14.00) --(15.00,13.00);
\draw (16.00,14.00) --(16.00,13.00);
\draw (20.00,14.00) --(20.00,13.00);
\draw (21.00,14.00) --(21.00,13.00);
\draw (24.00,14.00) --(24.00,13.00);
\draw (25.00,14.00) --(24.90,13.10);
\draw (26.00,14.00) --(25.10,12.90);
\draw (27.00,14.00) --(27.00,13.00);
\draw (28.00,14.00) --(28.00,13.00);
\draw (29.00,14.00) --(29.00,13.00);
\draw [dashed]  (30.00,14.00) --(27.00,13.00);
\draw (30.00,14.00) --(30.00,13.00);
\draw (31.00,14.00) --(30.90,13.10);
\draw (32.00,14.00) --(32.00,13.00);
\draw [dashed]  (33.10,13.90) --(30.00,13.00);
\draw (33.10,13.90) --(33.10,12.90);
\draw [dashed]  (32.90,14.10) --(30.00,13.00);
\draw (32.90,14.10) --(32.90,13.10);
\draw [dashed]  (36.10,13.90) --(33.10,12.90);
\draw (36.10,13.90) --(36.10,12.90);
\draw [dashed]  (35.90,14.10) --(33.10,12.90);
\draw (35.90,14.10) --(35.90,13.10);
\draw ( 0.00,15.00) --( 0.00,14.00);
\draw (12.00,15.00) --(12.00,14.00);
\draw (13.00,15.00) --(13.00,14.00);
\draw (15.00,15.00) --(15.00,14.00);
\draw (16.00,15.00) --(16.00,14.00);
\draw (20.00,15.00) --(20.00,14.00);
\draw (21.00,15.00) --(21.00,14.00);
\draw (24.00,15.00) --(24.00,14.00);
\draw (25.00,15.00) --(25.00,14.00);
\draw (27.00,15.00) --(26.00,14.00);
\draw (27.00,15.00) --(27.00,14.00);
\draw (28.00,15.00) --(28.00,14.00);
\draw (29.00,15.00) --(29.00,14.00);
\draw (31.00,15.00) --(31.00,14.00);
\draw (31.90,15.10) --(32.00,14.00);
\draw (33.00,15.00) --(33.10,13.90);
\draw (33.00,15.00) --(32.90,14.10);
\draw (35.90,15.10) --(36.10,13.90);
\draw (35.90,15.10) --(35.90,14.10);
\draw ( 0.00,16.00) --( 0.00,15.00);
\draw (12.00,16.00) --(12.00,15.00);
\draw (13.00,16.00) --(13.00,15.00);
\draw (15.00,16.00) --(15.00,15.00);
\draw (16.00,16.00) --(16.00,15.00);
\draw (20.00,16.00) --(20.00,15.00);
\draw (21.00,16.00) --(21.00,15.00);
\draw (24.00,16.00) --(24.00,15.00);
\draw (25.00,16.00) --(25.00,15.00);
\draw (28.00,16.00) --(28.00,15.00);
\draw (29.00,16.00) --(29.00,15.00);
\draw (31.00,16.00) --(31.00,15.00);
\draw (31.90,16.10) --(31.90,15.10);
\draw (33.10,15.90) --(32.10,14.90);
\draw (32.90,16.10) --(33.00,15.00);
\draw (36.10,15.90) --(36.10,14.90);
\draw (35.90,16.10) --(35.90,15.10);
\draw [dashed]  (39.10,15.90) --(36.10,14.90);
\draw ( 0.00,17.00) --( 0.00,16.00);
\draw (12.00,17.00) --(12.00,16.00);
\draw (13.00,17.00) --(13.00,16.00);
\draw (15.00,17.00) --(15.00,16.00);
\draw (16.00,17.00) --(16.00,16.00);
\draw (20.00,17.00) --(20.00,16.00);
\draw (21.00,17.00) --(21.00,16.00);
\draw (24.00,17.00) --(24.00,16.00);
\draw (25.00,17.00) --(25.00,16.00);
\draw (28.00,17.00) --(28.00,16.00);
\draw (29.00,17.00) --(29.00,16.00);
\draw (31.00,17.00) --(31.00,16.00);
\draw (32.10,16.90) --(32.10,15.90);
\draw (31.90,17.10) --(31.90,16.10);
\draw (33.10,16.90) --(32.10,15.90);
\draw (32.90,17.10) --(32.90,16.10);
\draw [dashed]  (35.00,17.00) --(32.10,15.90);
\draw (36.10,16.90) --(36.10,15.90);
\draw (35.90,17.10) --(35.90,16.10);
\draw [dashed]  (39.10,16.90) --(36.10,15.90);
\draw ( 0.00,18.00) --( 0.00,17.00);
\draw (12.00,18.00) --(12.00,17.00);
\draw (13.00,18.00) --(13.00,17.00);
\draw (15.00,18.00) --(15.00,17.00);
\draw (16.00,18.00) --(16.00,17.00);
\draw (20.00,18.00) --(20.00,17.00);
\draw (21.00,18.00) --(21.00,17.00);
\draw (24.00,18.00) --(24.00,17.00);
\draw (25.00,18.00) --(25.00,17.00);
\draw (28.00,18.00) --(28.00,17.00);
\draw (29.00,18.00) --(29.00,17.00);
\draw (31.00,18.00) --(31.00,17.00);
\draw (32.10,17.90) --(32.10,16.90);
\draw (31.90,18.10) --(31.90,17.10);
\draw (33.00,18.00) --(32.90,17.10);
\draw (34.00,18.00) --(33.10,16.90);
\draw [dashed]  (35.00,18.00) --(32.10,16.90);
\draw (35.00,18.00) --(35.00,17.00);
\draw (36.10,17.90) --(36.10,16.90);
\draw (35.90,18.10) --(35.90,17.10);
\draw [dashed]  (38.00,18.00) --(35.00,17.00);
\draw ( 0.00,19.00) --( 0.00,18.00);
\draw (12.00,19.00) --(12.00,18.00);
\draw (13.00,19.00) --(13.00,18.00);
\draw (15.00,19.00) --(15.00,18.00);
\draw (16.00,19.00) --(16.00,18.00);
\draw (20.00,19.00) --(20.00,18.00);
\draw (21.00,19.00) --(21.00,18.00);
\draw (24.00,19.00) --(24.00,18.00);
\draw (25.00,19.00) --(25.00,18.00);
\draw (28.00,19.00) --(28.00,18.00);
\draw (29.00,19.00) --(29.00,18.00);
\draw (31.00,19.00) --(31.00,18.00);
\draw (32.10,18.90) --(32.10,17.90);
\draw (31.90,19.10) --(31.90,18.10);
\draw (33.00,19.00) --(33.00,18.00);
\draw [dashed]  (35.00,19.00) --(32.10,17.90);
\draw (35.00,19.00) --(34.00,18.00);
\draw (35.00,19.00) --(35.00,18.00);
\draw (36.10,18.90) --(36.10,17.90);
\draw (35.90,19.10) --(35.90,18.10);
\draw ( 0.00,20.00) --( 0.00,19.00);
\draw (12.00,20.00) --(12.00,19.00);
\draw (13.00,20.00) --(13.00,19.00);
\draw (15.00,20.00) --(15.00,19.00);
\draw (16.00,20.00) --(16.00,19.00);
\draw (20.00,20.00) --(20.00,19.00);
\draw (21.00,20.00) --(21.00,19.00);
\draw (24.00,20.00) --(24.00,19.00);
\draw (25.00,20.00) --(25.00,19.00);
\draw (28.00,20.00) --(28.00,19.00);
\draw (29.00,20.00) --(29.00,19.00);
\draw (31.00,20.00) --(31.00,19.00);
\draw (32.10,19.90) --(32.10,18.90);
\draw (31.90,20.10) --(31.90,19.10);
\draw (33.00,20.00) --(33.00,19.00);
\draw (36.10,19.90) --(36.10,18.90);
\draw (35.90,20.10) --(35.90,19.10);
\draw ( 0.00,21.00) --( 0.00,20.00);
\draw (12.00,21.00) --(12.00,20.00);
\draw (13.00,21.00) --(13.00,20.00);
\draw (15.00,21.00) --(15.00,20.00);
\draw (16.00,21.00) --(16.00,20.00);
\draw (20.00,21.00) --(20.00,20.00);
\draw (21.00,21.00) --(21.00,20.00);
\draw (24.00,21.00) --(24.00,20.00);
\draw (25.00,21.00) --(25.00,20.00);
\draw (28.00,21.00) --(28.00,20.00);
\draw (29.00,21.00) --(29.00,20.00);
\draw (31.00,21.00) --(31.00,20.00);
\draw (32.10,20.90) --(32.10,19.90);
\draw (31.90,21.10) --(31.90,20.10);
\draw (33.00,21.00) --(33.00,20.00);
\draw (36.10,20.90) --(36.10,19.90);
\draw (35.90,21.10) --(35.90,20.10);

\draw [->,color=red] (37.05, 7.00) -- (36.15, 8.80);
\draw [->,color=red,dashed] (37.05, 7.00) -- (35.95, 9.00);

\draw [->,color=red] (36.95, 8.10) -- (36.05, 9.90);
\draw [->,color=red] (36.95, 9.10) -- (36.05,10.90);
\draw [->,color=red] (36.85,10.20) -- (35.95,12.00);
\draw [->,color=red] (37.05,10.00) -- (36.15,11.80);
\draw [->,color=red] (36.85,11.20) -- (35.95,13.00);
\draw [->,color=red] (37.05,11.00) -- (36.15,12.80);
\draw [->,color=red] (36.85,12.20) -- (35.95,14.00);
\draw [->,color=red] (37.05,12.00) -- (36.15,13.80);
\draw [->,color=red] (36.85,13.20) -- (35.95,15.00);
\draw [->,color=red] (37.05,13.00) -- (36.15,14.80);
\draw [->,color=red] (36.85,14.20) -- (35.95,16.00);
\draw [->,color=red] (37.05,14.00) -- (36.15,15.80);
\draw [->,color=red] (36.85,15.20) -- (35.95,17.00);
\draw [->,color=red] (37.05,15.00) -- (36.15,16.80);
\draw [->,color=red] (36.85,16.20) -- (35.95,18.00);
\draw [->,color=red] (37.05,16.00) -- (36.15,17.80);
\draw [->,color=red] (36.85,17.20) -- (35.95,19.00);
\draw [->,color=red] (37.05,17.00) -- (36.15,18.80);
\draw [->,color=red] (36.85,18.20) -- (35.95,20.00);
\draw [->,color=red] (37.05,18.00) -- (36.15,19.80);
\draw [->,color=red] (36.85,19.20) -- (35.95,21.00);
\draw [->,color=red] (37.05,19.00) -- (36.15,20.80);
\draw [->,color=red] (36.85,20.20) -- (35.95,22.00);
\draw [->,color=red] (37.05,20.00) -- (36.15,21.80);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.53,semithick,radius=0.07]

\foreach \n in {0,4,...,36}
{
\def\nn{\n-0};
\node [below] at (\nn,-0.5) {$\n$};
}

\foreach \s in {0,4,...,20}
{
\def\ss{\s-0};
\node [left] at (-0.5,\ss) {$\s$};
}

\draw[very thin,color=lightgray] (0,0) grid [step=4]  (36,20);

\node [below] at  (0+0.2,0+0.1) {$1$};
\node [below] at  (16-0.4,8+0.1) {$w_1^2$};
\node [below] at  (32-0.4,16+0.1) {$w_1^4$};

\node [below] at  (9,5+0.1) {$h_1 w_1$};
\node [below] at  (11,5+0.1) {$h_2 w_1$};
\node [below] at  (25,13+0.1) {$h_1 w_1^3$};
\node [below] at  (27,13+0.1) {$h_2 w_1^3$};

\node [below] at  (8+0.3,3) {$c_0$};
\node [below] at  (16+0.55,7) {$c_0 w_1$};
\node [below] at  (24+0.6,11) {$c_0 w_1^2$};
\node [below] at  (32+0.6,15) {$c_0 w_1^3$};

% \draw [dashed] (31,13) -- (32,15);

\node [below] at  (7,1) {$h_3$};
\node [below] at  (15,5) {$h_3 w_1$};
\node [below] at  (23,9) {$h_3 w_1^2$};
\node [below] at  (31,13) {$h_3 w_1^3$};

\foreach \s in {0,4,...,16}
{
\begin{scope}[shift={(\s+\s,\s)}]
\draw [fill] (1,1) circle;
\draw [fill] (2,2) circle;
\draw [fill] (3,1) circle;
\draw [fill] (3,2) circle;
\draw [fill] (3,3) circle;
\draw (1,1) -- (3,3) -- (3,1);
\end{scope}
}

\foreach \s in {0,4,...,12}
{
\begin{scope}[shift={(\s+\s,\s)}]
\draw [fill] (7,1) circle;
\draw [fill] (7,2) circle;
\draw [fill] (7,3) circle;
\draw [fill] (7,4) circle;
\draw [fill] (8,3) circle;
\draw [fill] (9,4) circle;
\draw (7,1) -- (7,4);
\draw (8,3) -- (9,4);
\end{scope}
}

\foreach \s in {0,8,16}
{
\begin{scope}[shift={(\s+\s,\s)}]
\draw [fill] (0,0) circle;
\draw [fill] (0,1) circle;
\draw [fill] (0,2) circle;
\draw [fill] (0,3) circle;
% \draw [fill] (0,4) circle;
\draw [->] (0,0) -- (0,4);
\draw (0,0) -- (1,1);
\draw [dashed] (3,1) -- (0,0);
\draw [dashed] (3,2) -- (0,1);
\draw [dashed] (3,3) -- (0,2);
\end{scope}
}

\foreach \s in {0,8}
{
\begin{scope}[shift={(\s+\s,\s)}]
\draw [fill] (15,9) circle;
\draw [fill] (15,10) circle;
\draw [fill] (15,11) circle;
\draw [->] (15,8) -- (15,12);
\end{scope}
}

\draw [->,color=red] (16-0.1,8+0.2) -- (15+0.1,10-0.2);
\draw [->,color=red] (16-0.1,9+0.2) -- (15+0.1,11-0.2);
\draw [-,color=red] (16-0.1,10+0.2) -- (15.3,11.4);
\draw [-,color=red] (16-0.1,11+0.2) -- (15.5,12);

\draw [->,color=blue] (32-0.1,16+0.2) -- (31+0.1,19-0.2);
\draw [-,color=blue] (32-0.1,17+0.2) -- (31.15+0.1,19.55-0.2);
\draw [-,color=blue] (32-0.1,18+0.2) -- (31.333,20);
\draw [-,color=blue] (32-0.1,19+0.2) -- (31.666,20);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.53,semithick,radius=0.07]

\foreach \n in {0,4,...,36}
{
\def\nn{\n-0};
\node [below] at (\nn,-0.5) {$\n$};
}

\foreach \s in {0,4,...,20}
{
\def\ss{\s-0};
\node [left] at (-0.5,\ss) {$\s$};
}

\draw[very thin,color=lightgray] (0,0) grid [step=4]  (36,20);

\node [below] at  (0+0.2,0+0.1) {$1$};

\node [below] at  (9,5+0.1) {$h_1 w_1$};
\node [below] at  (11,5+0.1) {$h_2 w_1$};
\node [below] at  (17,9+0.1) {$h_1 w_1^2$};
\node [below] at  (19,9+0.1) {$h_2 w_1^2$};
\node [below] at  (25,13+0.1) {$h_1 w_1^3$};
\node [below] at  (27,13+0.1) {$h_2 w_1^3$};
\node [below] at  (33,17+0.1) {$h_1 w_1^4$};
\node [below] at  (35,17+0.1) {$h_2 w_1^4$};

\node [below] at  (8+0.3,3) {$c_0$};
\node [below] at  (16+0.55,7) {$c_0 w_1$};
\node [below] at  (24+0.6,11) {$c_0 w_1^2$};
\node [below] at  (32+0.6,15) {$c_0 w_1^3$};

\node [below] at  (7,1) {$h_3$};
\node [below] at  (15,5) {$h_3 w_1$};
\node [below] at  (23,9) {$h_3 w_1^2$};
\node [below] at  (31,13) {$h_3 w_1^3$};

\foreach \s in {0,4,...,16}
{
\begin{scope}[shift={(\s+\s,\s)}]
\draw [fill] (1,1) circle;
\draw [fill] (2,2) circle;
\draw [fill] (3,1) circle;
\draw [fill] (3,2) circle;
\draw [fill] (3,3) circle;
\draw (1,1) -- (3,3) -- (3,1);
\end{scope}
}

\foreach \s in {0,4,...,12}
{
\begin{scope}[shift={(\s+\s,\s)}]
\draw [fill] (7,1) circle;
\draw [fill] (7,2) circle;
\draw [fill] (7,3) circle;
\draw [fill] (7,4) circle;
\draw [fill] (8,3) circle;
\draw [fill] (9,4) circle;
\draw (7,1) -- (7,4);
\draw (8,3) -- (9,4);
\draw [dashed] (7,1) -- (8,3);
\end{scope}
}

\draw [fill] (0,0) circle;
\draw [fill] (0,1) circle;
\draw [fill] (0,2) circle;
\draw [fill] (0,3) circle;
\draw [->] (0,0) -- (0,4);
\draw (0,0) -- (1,1);
\draw [dashed] (3,1) -- (0,0);
\draw [dashed] (3,2) -- (0,1);
\draw [dashed] (3,3) -- (0,2);

\draw [fill] (15,9) circle;
\draw [-] (15,8) -- (15,9);
\draw [fill] (31,17) circle;
\draw [fill] (31,18) circle;
\draw [-] (31,16) -- (31,18);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.53,semithick,radius=0.07]

\foreach \n in {0,4,...,36}
{
\def\nn{\n-0};
\node [below] at (\nn,-0.5) {$\n$};
}

\foreach \s in {0,4,...,20}
{
\def\ss{\s-0};
\node [left] at (-0.5,\ss) {$\s$};
}

\draw[very thin,color=lightgray] (0,0) grid [step=4]  (36,20);

\node [below] at (0+0.2,0+0.15) {$i(1)$};
\node [below] at (2+0.13,1+0.14) {$\widetilde{h_1}$};
\node [below] at (7,2) {$\widetilde{h_2^2}$};
\node [below] at (8-0.75,4+0.15) {$i(w_1)$};
\node [below] at (9,3) {$\widetilde{c_0}$};
\draw [dashed] (3,1) -- (0,0);

\foreach \s in {0,4,...,16}
{
\begin{scope}[shift={(\s+\s,\s)}]
\draw [fill] (0,0) circle;
\draw [fill] (1,1) circle;
\draw [fill] (2,1) circle;
\draw [fill] (2,2) circle;
\draw [fill] (3,1) circle;
\draw [fill] (3,2) circle;
\draw [fill] (4,3) circle;
\draw (4,3) -- (2,1)  -- (2,2) -- (0,0);
\draw [dashed] (3,1) -- (0,0);
\end{scope}
}

\foreach \s in {4,8,12,16}
{
\begin{scope}[shift={(\s+\s,\s)}]
\draw [fill] (-1,-2) circle;
\draw [fill] (0,-1) circle;
\draw [fill] (1,-1) circle;
\draw [fill] (1,0) circle;
\draw [fill] (2,0) circle;
\draw (3,1) -- (1,-1)  -- (1,0) -- (-1,-2);
\draw [dashed] (3,1) -- (0,0);
\end{scope}
}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.53,semithick,radius=0.07]

\foreach \n in {0,4,...,36}
{
\def\nn{\n-0};
\node [below] at (\nn,-0.5) {$\n$};
}

\foreach \s in {0,4,...,16}
{
\def\ss{\s-0};
\node [left] at (-0.5,\ss) {$\s$};
}

\clip (-1.5,-1.5) rectangle (36.5,16.5);

\draw[very thin,color=lightgray] (0,0) grid [step=4]  (36,16);

\node [below] at  (0+0.2,0+0.1) {$1$};
\node [right] at (0.0,1.0) {$v_0$};
\node [below] at (3.0,1.0) {$a_1$};
\node [below] at (7.0,2.0) {$a_2$};
\node [below] at (10.0-0.3,2.0) {$b$};
\node [right] at (11.0,2.0) {$a_3$};
\node [below] at (11.0-0.5,0.0) {$\Sigma^{-1}\ldYdZ{b}$};
\node [below] at (15.0,4.0) {$a_1 w_1$};
\node [left] at (19.0,5.0) {$a_2 w_1$};
\node [below] at (27.0,7.0+0.25) {$a_1 w_1^2$};
\node [left] at (31.0,8.0+0.05) {$a_2 w_1^2$};
\node [below] at (36.00,9.00-0.1) {$w_1^3$};

% 1
\draw [fill] (0,0) circle;
\draw [fill] (0,1) circle;
\draw [fill] (0,2) circle;
\draw [fill] (0,3) circle;
\draw [fill] (0,4) circle;
\draw [fill] (3,1) circle;
\draw [->] (0,0) -- (0,5);
\draw (0,0) -- (3,1);

\foreach \i in {0,2}
{
\begin{scope}[shift={(10*\i,2*\i)}]
\draw [fill] (7,2) circle;
\draw [fill] (10,2) circle;
\draw [fill] (10,3) circle;
\draw [fill] (13,3) circle;
\draw (7,2) -- (10,3);
\draw (10,2) -- (10,3);
\draw (10,2) -- (13,3);
\end{scope}
}

\foreach \i in {1}
{
\begin{scope}[shift={(10*\i,2*\i)}]
\draw [fill] (7,2) circle;
\draw [fill] (10,2) circle;
\draw [fill] (10,3) circle;
\draw [fill] (13.1,2.9) circle;
\draw (7,2) -- (10,3);
\draw (10,2) -- (10,3);
\draw (10,2) -- (13.1,2.9);
\end{scope}
}

% w_1
\begin{scope}[shift={(12,3)}]
\draw [fill] (3,1) circle;

\foreach \i in {0}
{
\begin{scope}[shift={(10*\i,2*\i)}]
\draw [fill] (7,2) circle;
\draw [fill] (10,2) circle;
\draw [fill] (10,3) circle;
\draw [fill] (13,3) circle;
\draw (7,2) -- (10,3);
\draw (10,2) -- (10,3);
\draw (10,2) -- (13,3);
\end{scope}
}

\foreach \i in {1}
{
\begin{scope}[shift={(10*\i,2*\i)}]
\draw [fill] (7,2) circle;
\draw [fill] (10,2) circle;
\draw [fill] (10,3) circle;
\draw [fill] (13.1,2.9) circle;
\draw (7,2) -- (10,3);
\draw (10,2) -- (10,3);
\draw (10,2) -- (13.1,2.9);
\end{scope}
}

\end{scope}

% w_1^2
\begin{scope}[shift={(24,6)}]
\draw [fill] (3,1) circle;
\foreach \i in {0}
{
\begin{scope}[shift={(10*\i,2*\i)}]
\draw [fill] (7,2) circle;
\draw [fill] (10,2) circle;
\draw [fill] (10,3) circle;
\draw [fill] (13,3) circle;
\draw (7,2) -- (10,3);
\draw (10,2) -- (10,3);
\draw (10,2) -- (13,3);
\end{scope}
}
\end{scope}

% w_1^3
\begin{scope}[shift={(36,9)}]
\draw [fill] (0,0) circle;
\draw [fill] (0,1) circle;
\draw [fill] (0,2) circle;
\draw [fill] (0,3) circle;
\draw [fill] (0,4) circle;
\draw [fill] (3,1) circle;
\draw [->] (0,0) -- (0,5);
\draw (0,0) -- (3,1);
\end{scope}

% g_{pq-1}
\begin{scope}[shift={(11,0)}]
\draw [fill] (0,0) circle;
	\draw [->,color=red] (-0.05,0.1) -- (-0.95,1.9);
\draw [fill] (0,1) circle;
	\draw [->,color=red] (-0.05,1.1) -- (-0.95,2.9);
\draw [fill] (0,2) circle;
\draw [fill] (0,3) circle;
\draw [fill] (3,1) circle;
	\draw [->,color=red] (2.95,1.1) -- (2.05,2.9);
\draw (0,0) -- (0,3);
\draw (0,0) -- (3,1);
\foreach \i in {0,1}
{
\begin{scope}[shift={(10*\i,2*\i)}]
\draw [fill] (7,2) circle;
	\draw [->,color=red] (6.95,2.1) -- (6.05,3.9);
\draw [fill] (10,2) circle;
	\draw [->,color=red] (9.95,2.1) -- (9.05,3.9);
\draw [fill] (10,3) circle;
	\draw [->,color=red] (9.95,3.1) -- (9.05,4.9);
\draw [fill] (13,3) circle;
\draw (7,2) -- (10,3);
\draw (10,2) -- (10,3);
\draw (10,2) -- (13,3);
\end{scope}
}
	\draw [->,color=red] (12.95,3.1) -- (12.15,4.8);
	\draw [->,color=red] (22.95,5.1) -- (22.05,6.9);
\end{scope}

% w_1 g_{pq-1}
\begin{scope}[shift={(23,3)}]
\draw [fill] (0,0) circle;
	\draw [->,color=red] (-0.05,0.1) -- (-0.95,1.9);
\draw [fill] (0,1) circle;
	\draw [->,color=red] (-0.05,1.1) -- (-0.95,2.9);
\draw [fill] (-0.1,2.1) circle;
\draw [fill] (0,3) circle;
\draw [fill] (3,1) circle;
	\draw [->,color=red] (2.95,1.1) -- (2.05,2.9);
\draw (0,0) -- (0,1) -- (-0.1,2.1) -- (0,3);
\draw (0,0) -- (3,1);
\foreach \i in {0}
{
\begin{scope}[shift={(10*\i,2*\i)}]
\draw [fill] (7,2) circle;
	\draw [->,color=red] (6.95,2.1) -- (6.05,3.9);
\draw [fill] (10,2) circle;
	\draw [->,color=red] (9.95,2.1) -- (9.05,3.9);
\draw [fill] (10,3) circle;
	\draw [->,color=red] (9.95,3.1) -- (9.05,4.9);
\draw [fill] (13,3) circle;
	\draw [->,color=red] (12.95,3.1) -- (12.15,4.8);
\draw (7,2) -- (10,3);
\draw (10,2) -- (10,3);
\draw (10,2) -- (13,3);
\end{scope}
}
\end{scope}

% w_1^2 g_{pq-1}
\begin{scope}[shift={(35,6)}]
\draw [fill] (0,0) circle;
	\draw [->,color=red] (-0.05,0.1) -- (-0.95,1.9);
\draw [fill] (0,1) circle;
	\draw [->,color=red] (-0.05,1.1) -- (-0.95,2.9);
\draw [fill] (-0.1,2.1) circle;
\draw [fill] (0,3) circle;
\draw [fill] (0,4) circle;
\draw [fill] (0,5) circle;
\draw [fill] (0,6) circle;
\draw [fill] (0,7) circle;
\draw [fill] (3,1) circle;
	\draw [->,color=red] (2.95,1.1) -- (2.05,2.9);
\draw [->] (0,0) -- (0,1) -- (-0.1,2.1) -- (0,3) -- (0,8);
\draw (0,0) -- (3,1);
\foreach \i in {}
{
\begin{scope}[shift={(10*\i,2*\i)}]
\draw [fill] (7,2) circle;
\draw [fill] (10,2) circle;
\draw [fill] (10,3) circle;
\draw [fill] (13,3) circle;
\draw (7,2) -- (10,3);
\draw (10,2) -- (10,3);
\draw (10,2) -- (13,3);
\end{scope}
}
\end{scope}

\draw [->,color=red] (36-0.05,9+0.1) -- (35+0.05,11-0.1);
\draw [->,color=red] (36-0.05,10+0.1) -- (35+0.05,12-0.1);
\draw [->,color=red] (36-0.05,11+0.1) -- (35+0.05,13-0.1);
\draw [-,color=red] (36-0.05,12+0.1) -- (35.2,13.6);
\draw [-,color=red] (36-0.05,13+0.1) -- (35.5,14.0);

\end{tikzpicture}
